Pre-computed memory or on-the-fly encoding? A hybrid approach to retrieval augmentation makes the most of your compute

Retrieval-augmented language models such as Fusion-in-Decoder are powerful, setting the state of the art on a variety of knowledge-intensive tasks. However, they are also expensive, due to the need to encode a large number of retrieved passages. Some work avoids this cost by pre-encoding a text corpus into a memory and retrieving dense representations directly. However, pre-encoding memory incurs a severe quality penalty as the memory representations are not conditioned on the current input. We propose LUMEN, a hybrid between these two extremes, pre-computing the majority of the retrieval representation and completing the encoding on the fly using a live encoder that is conditioned on the question and fine-tuned for the task. We show that LUMEN significantly outperforms pure memory on multiple question-answering tasks while being much cheaper than FiD, and outperforms both for any given compute budget. Moreover, the advantage of LUMEN over FiD increases with model size.

==> figures/gap_vs_scale.tex <==
\begin{figure}[h!]
\begin{subfigure}[h!]{0.48\textwidth}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    xbar,
    % bar shift=0pt,
    enlarge y limits=0.2,
    width=\columnwidth,
    height=0.5\columnwidth,
    major y tick style = transparent,    
    xmajorgrids = true,
    % xlabel = {Exact Match},
    symbolic y coords={Base, Large, XL, XXL},
    ytick = data,
    y dir=reverse,
    % xmin=0,
    axis y line*=none,
    axis x line*=bottom,
]
    \addlegendimage{empty legend}\addlegendentry{\modelnameonethird}
    \addplot[style={gapcolor13,fill=gapcolor13,mark=none}]
        coordinates {(0.8302040816,Base) (0.9011152416,Large) (0.9467455621,XL) (0.9791833467,XXL)};
\end{axis}
\end{tikzpicture}            
\end{subfigure}
\begin{subfigure}[h!]{0.48\textwidth}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    xbar,
    % bar shift=0pt,
    enlarge y limits=0.3,
    width=\columnwidth,
    height=0.42\columnwidth,
    major y tick style = transparent,    
    xmajorgrids = true,
    xlabel = {Proportion of Memory-FiD gap closed},
    symbolic y coords={Large, XL, XXL},
    ytick = data,
    y dir=reverse,
    % xmin=0,
    axis y line*=none,
    axis x line*=bottom,
]
    \addlegendimage{empty legend}\addlegendentry{\modelnameoneeighth}
    \addplot[style={gapcolor18,fill=gapcolor18,mark=none}]
        coordinates {(0.3301115242,Large) (0.4763313609,XL) (0.8142514011,XXL)};
\end{axis}
\end{tikzpicture}            
\end{subfigure}
\caption{\textbf{\modelname closes the gap with FiD as scale increases.} Proportion of exact match difference on Natural Questions between \memoryname and FiD closed by \modelname as a function of model scale.}
\label{fig:gap_scale}
\end{figure}

==> figures/hybrid_tradeoffs.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}

\begin{figure}
\centering

\begin{tikzpicture}
    \begin{axis}[
        width  = 0.485*\textwidth,
        height = 5cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=14pt,
        ymajorticks = false,
        ylabel = {Cost},
        symbolic x coords={FiD,Memory,\modelname},
        xtick = data,
        yticklabels={}
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        ymax=11,
        legend cell align=left,
        legend style={
                at={(1,1.05)},
                anchor=south east,
                column sep=1ex
        }
    ]
        \addplot[style={bblue,fill=bblue,mark=none}]
            coordinates {(FiD, 10) (Memory,1) (\modelname,1.7)};
            
        \addplot[style={rred,fill=rred,mark=none}]
             coordinates {(FiD,1) (Memory,10) (\modelname,1.7)};

        \addplot[style={ggreen,fill=ggreen,mark=none}]
             coordinates {(FiD,1) (Memory,10) (\modelname,1.7)};

        \legend{Fine-tuning and inference FLOPs, Quality-equivalent model size, {Pre-training, pre-computation and storage}}
    \end{axis}
\end{tikzpicture}
\caption{Stylized representation of computational trade-offs of Fusion-in-Decoder, memory, and \modelname approaches holding performance on downstream tasks fixed. FiD is expensive for fine-tuning and inference. Memory-based models reduce fine-tuning and inference overhead at the cost of massively inflating required model size to achieve the same performance, leading to sharply increased pre-training, pre-computation, and storage burdens. \modelname achieves a favourable trade-off in both categories.}
\label{fig:hybrid_tradeoffs}
\end{figure}

==> figures/latency_vs_prop.tex <==
\begin{figure*}
     \centering
     \begin{subfigure}[t]{0.48\textwidth}
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.8\columnwidth,
            height=0.36\columnwidth,
            ylabel={Time per sample (s)},
            xlabel={Proportion of live encoder layers},
            mark=x,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            legend columns=1,
            legend cell align=left,
            legend style={
                anchor=south,
                at={(0.14, 0.78)},
            },
        ]
        \addlegendimage{empty legend}\addlegendentry{Fine-tune}
            \addplot[color=xxlcolor,mark=\xxlmark,mark size=2pt,line width=2] table {
                0 0.62  
                0.041666 0.68
                0.125 0.79
                0.333 1.05
                0.5 1.27
                0.75 1.59
            	1.0 2.32
            };             
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
     \hfill    
    \begin{subfigure}[t]{0.48\textwidth}
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.8\columnwidth,
            height=0.36\columnwidth,
            % ylabel={Time per sample (s)},
            xlabel={Proportion of live encoder layers},
            mark=x,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            legend columns=1,
            legend cell align=left,
            legend style={
                anchor=south,
                at={(0.14, 0.78)},
            },
        ]
                \addlegendimage{empty legend}\addlegendentry{Inference}
            \addplot[color=xxlcolor,mark=\xxlmark,mark size=2pt,line width=2] table {
                0 0.03491967503 
                0.041666 0.06088810956
                0.125 0.1043477324
                0.333 0.2163778237
                0.5 0.3242841923
                0.75 0.4599950808
            	1.0 0.5956714199
            };             
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \caption{Fine-tuning time per sample for \modelname-XXL as a function of live proportion.}
    \label{fig:latency_vs_prop}
\end{figure*}

==> figures/narrow_vs_wide.tex <==
\begin{figure}  
\centering
\hspace{-0.5cm}
\begin{tikzpicture}[scale=1.0]
\begin{axis}  
[  
    ybar,
    width=1.0\columnwidth,
    height=0.75\columnwidth,    
    bar width=14pt,
    enlarge y limits=0.25,
    enlarge x limits=0.6,
    ylabel=Exact Match,
    symbolic x coords={Natural Questions, TriviaQA},  
    xtick=data,  
    ]  
\addplot[style={largewidthcolor,fill=largewidthcolor}] coordinates {(Natural Questions, 75) (TriviaQA, 75)};
\addplot[style={basewidthcolor,fill=basewidthcolor}] coordinates {(Natural Questions, 75) (TriviaQA, 75)};  
\addplot[style={smallwidthcolor,fill=smallwidthcolor}] coordinates {(Natural Questions, 75) (TriviaQA, 75)};  
  
\end{axis}
\begin{customlegend}[
    legend columns=3,
    legend cell align=left,
    legend style={
        anchor=north,
        align=left,
        at={(3.0,-0.8)},
        column sep=1ex
    },
    legend entries={Large,Base,Small}
]
    \addlegendimage{mark=square*,only marks,solid,color=largewidthcolor}   
    \addlegendimage{mark=square*,only marks,solid,color=basewidthcolor}    
    \addlegendimage{mark=square*,only marks,solid,color=smallwidthcolor}    
    
\end{customlegend}
\end{tikzpicture}            
\caption{\textbf{Experiments still running.} Exact match performance on Natural Questions and TriviaQA for Large-sized \modelname-$\frac{1}{6}$ with different layer configurations for the live encoder. Large is the standard \modelname configuration. Base and Small use corresponding T5 layer sizes in the live encoder, adding layers to hold the total number of parameters fixed.}
\label{fig:narrow_vs_wide}
\end{figure}

==> figures/perf_vs_latency.tex <==
\begin{figure*}
     \centering
        \begin{subfigure}[t]{0.48\textwidth}
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.80\columnwidth,
            height=0.36\columnwidth,
            ylabel={Exact match},
            xlabel={Time per sample (s)},
            mark=x,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            legend columns=1,
            legend cell align=left,
            legend style={
                anchor=south,
                at={(0.85, 0.043)},
            },
        ]
                        \addlegendimage{empty legend}\addlegendentry{Fine-tune}
            \addplot[color=xxlcolor,mark=\xxlmark,mark size=2pt,line width=2] table {
                0.62 42.72  
                0.68 44.26
                0.79 52.89
                1.05 54.95
                1.27 55.0
                1.59 55.14
            	2.32 55.21
            };             
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
     \hfill        
\begin{subfigure}[t]{0.48\textwidth}
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.80\columnwidth,
            height=0.36\columnwidth,
            % ylabel={Exact match},
            xlabel={Time per sample (s)},
            mark=x,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            legend columns=1,
            legend cell align=left,
            legend style={
                anchor=south,
                at={(0.85, 0.043)},
            },
        ]
                        \addlegendimage{empty legend}\addlegendentry{Inference}
            \addplot[color=xxlcolor,mark=\xxlmark,mark size=2pt,line width=2] table {
                0.03491967503 42.72  
                0.06088810956 44.26
                0.1043477324 52.89
                0.2163778237 54.95
                0.3242841923 55.0
                0.4599950808 55.14
            	0.5956714199 55.21
            };             
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}        
    \caption{Exact match on Natural Questions as a function of inference time per sample for \modelname-XXL, sweeping over live proportion. Assumes multi-query for inference measurements.}
    \label{fig:perf_vs_latency}
\end{figure*}


==> figures/perf_vs_liveprop.tex <==
\begin{figure*}
     \centering
     \begin{subfigure}[t]{0.48\textwidth}
        \raggedright
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.9\columnwidth,
            height=0.5\textwidth,            
            ylabel={Exact Match},
            xlabel={\propaxis},
            mark=x,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            legend columns=1,
            legend cell align=left,
            legend pos={south east},
            ]
            \addlegendimage{empty legend}\addlegendentry{NaturalQ}
            \addplot[color=basecolor,mark=\basemark,mark size=1pt,line width=2] table {
                0 34.3
                0.041666 36.69
                0.125 39.5
                0.25 42.91
                0.333 44.47
                0.5 46.91
                0.75 46.08
            	1.0 46.55
            };
            \addplot[color=largecolor,mark=\largemark,mark size=1pt,line width=2] table {
                0 38.34
                0.041666 39.75
                0.125 42.78
                0.25 48.76
                0.333 50.46
                0.5 51.2
                0.75 51.52
            	1.0 51.79
            };
            \addplot[color=xlcolor,mark=\xlmark,mark size=1pt,line width=2] table {
                0 40.29  
                0.041666 41.86
                0.125 46.73
                0.25 50.54
                0.333 53.09
                0.5 53.11
                0.75 53.24
            	1.0 53.81
            };
            \addplot[color=xxlcolor,mark=\xxlmark,mark size=1pt,line width=2] table {
                0 42.72  
                0.041666 44.26
                0.125 52.89
                0.25 54.41
                0.333 54.95
                0.5 55.0
                0.75 55.14
            	1.0 55.21
            };            
            \end{axis}
        \end{tikzpicture}  
     \end{subfigure} \hspace{0.36cm}
     \hfill
     \begin{subfigure}[t]{0.48\textwidth}
        \centering
        % \caption{TriviaQA}        
        % \begin{tikzpicture}[trim axis left,scale=1.0]
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.9\columnwidth,
            height=0.5\textwidth,            
            xlabel={\propaxis},
            mark=x,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            legend columns=1,
            legend cell align=left,
            % legend pos={north west},
            legend pos={south east},
            ]
            \addlegendimage{empty legend}\addlegendentry{TriviaQA}
            \addplot[color=basecolor,mark=\basemark,mark size=1pt,line width=2] table {
                0 50.18  
                0.041666 52.36
                0.125 55.35
                0.25 61.81
                0.333 62.53
                0.5 62.88
                0.75 64.05
            	1.0 63.28
            };
            \addplot[color=largecolor,mark=\largemark,mark size=1pt,line width=2] table {
                0 55.05  
                0.041666 57.3
                0.125 61.94
                0.25 65.96
                0.333 67.16
                0.5 67.84
                0.75 68.17
            	1.0 67.64
            };
            \addplot[color=xlcolor,mark=\xlmark,mark size=1pt,line width=2] table {
                0 59.36  
                0.041666 61.24
                0.125 66.62
                0.25 68.59
                0.333 69.83
                0.5 70.63
                0.75 70.52
            	1.0 71.09
            };
            \addplot[color=xxlcolor,mark=\xxlmark,mark size=1pt,line width=2] table {
                0 63.01
                0.041666 64.81
                0.125 71.03
                0.25 72.15
                0.333 72.58
                0.5 72.33
                0.75 72.35
            	1.0 72.8
            };         
            \end{axis}
        \end{tikzpicture}  
     \end{subfigure}     
     \hfill
     
     \begin{tikzpicture}
        \begin{customlegend}[
            legend columns=4,
            legend style={
                align=center,
                column sep=4ex,
                font=\large,
            },
            legend entries={Base, Large, XL, XXL}
        ]
            \addlegendimage{mark=\basemark,solid,color=basecolor,line width=2}
            \addlegendimage{mark=\largemark,mark size=3pt,solid,color=largecolor,line width=2}
            \addlegendimage{mark=\xlmark,mark size=3pt,solid,color=xlcolor,line width=2}
            \addlegendimage{mark=\xxlmark,mark size=3pt,solid,color=xxlcolor,line width=2}   
        \end{customlegend}
    \end{tikzpicture}            
     
    \caption{\textbf{MAIN RESULT: \modelname achieves performance close to FiD with fraction of live layers. The required fraction decreases with scale.} Exact match on Natural Questions (NaturalQ) and TriviaQA validation sets as a function of proportion of live encoder layers for \modelname Base, Large, XL, and XXL models.}
    \label{fig:perf_vs_liveprop}
\end{figure*}

==> figures/perf_vs_prop_ablation.tex <==
\begin{figure*}[t!]
     \centering
     \begin{subfigure}[t]{0.48\textwidth}
        \raggedright
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.9\columnwidth,
            height=0.43\textwidth,            
            ylabel={Exact Match},
            xlabel={\propaxis},
            mark=x,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            legend columns=1,
            legend cell align=left,
            legend pos={south east},
            ]
            \addlegendimage{empty legend}\addlegendentry{NaturalQ}
            \addplot[color=modelcolor,mark=\modelmark,mark size=1pt,line width=2] table {
                0 38.34
                0.041666 39.75
                0.125 42.78
                0.25 48.76
                0.333 50.46
                0.5 51.2
            %     0.75 51.52
            % 	1.0 51.79
            };
            \addplot[color=finetunecolor,mark=\finetunemark,mark size=1pt,line width=2] table {
                0 43.47
                0.041666 43.61
                0.125 44.73
                0.25 49.79
                0.333 51.04
                0.5 51.7
            %     0.75 51.26
            % 	1.0 51.79
            };
            \addplot[color=conditioncolor,mark=\conditionmark,mark size=1pt,line width=2] table {
                % 0 38.34
                0.041666 43.09
                0.125 47.54
                0.25 49.95
                0.333 50.69
                0.5 50.89
            %     0.75 51.31
            % 	1.0 51.79
            };
            \addplot[line width=1, dotted] table {
                0 51.79
                0.5 51.79
            };            
            \end{axis}
        \end{tikzpicture}  
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.48\textwidth}
        \centering
        % \caption{TriviaQA}        
        % \begin{tikzpicture}[trim axis left,scale=1.0]
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.9\columnwidth,
            height=0.45\textwidth,
            xlabel={\propaxis},
            mark=x,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            legend columns=1,
            legend cell align=left,
            legend pos={south east},
            ]
            \addlegendimage{empty legend}\addlegendentry{TriviaQA}
            \addplot[color=modelcolor,mark=\modelmark,mark size=1pt,line width=2] table {
                0 55.05  
                0.041666 57.3
                0.125 61.94
                0.25 65.96
                0.333 67.16
                0.5 67.84
                % 0.75 68.17
            % 	1.0 67.64
            };
            \addplot[color=finetunecolor,mark=\finetunemark,mark size=1pt,line width=2] table {
                0 60.78 
                0.041666 60.57
                % 0.125 
                0.25 66.76
                0.333 67.44
                0.5 67.84
                % 0.75 68.13
            % 	1.0 67.64
            };
            \addplot[color=conditioncolor,mark=\conditionmark,mark size=1pt,line width=2] table {
                0 56.89 
                0.041666 62.37
                0.125 66.09
                0.25 67.47
                0.333 67.59
                0.5 67.84
                % 0.75 67.98
            % 	1.0 67.64
            };
                        \addplot[line width=1, dotted] table {
                0 67.64
                0.5 67.64
            };         
            \end{axis}
        \end{tikzpicture}  
     \end{subfigure}     
     \hfill
     \begin{tikzpicture}
        \begin{customlegend}[
            legend columns=4,
            legend style={
                align=center,
                column sep=3ex,
                font=\large,
            },
            legend entries={\modelname, Fine-tune memory, Condition memory, FiD}
        ]
            \addlegendimage{mark=\modelmark,solid,color=modelcolor,line width=2}
            \addlegendimage{mark=\finetunemark,mark size=3pt,solid,color=finetunecolor,line width=2}
            \addlegendimage{mark=\conditionmark,mark size=3pt,solid,color=conditioncolor,line width=2}
            \addlegendimage{dotted,line width=1}
        \end{customlegend}
    \end{tikzpicture}            
     
    \caption{\textbf{Neither conditioning memory on input nor fine-tuning memory are sufficient to recover FiD performance. Both ingredients are important, although conditioning appears to contribute more.} Exact match on Natural Questions (NaturalQ) and TriviaQA dev sets as a function of proportion of live encoder layers for \modelname-Large and two relaxations: one in which the memory layers are fine-tuned, and another in which the memory layers are conditioned on the question.}
    \label{fig:perf_vs_prop_ablation}
\end{figure*}

==> figures/perf_vs_prop_frozenqenc.tex <==
\begin{figure}[h!]
    %  \centering
    \hspace{-5pt}
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.85\columnwidth,
            height=0.42\columnwidth,            
            ylabel={Exact Match},
            xlabel={\propaxis},
            mark=x,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            legend columns=1,
            legend cell align=left,
            legend pos={south east},
            ]
            \legend{\modelname, Frozen QEncoder}        
            \addplot[color=modelcolor,mark=\modelmark,mark size=1pt,line width=2] table {
                0 38.34
                0.041666 39.75
                0.125 42.78
                0.25 48.76
                0.333 50.46
                0.5 51.2
                0.75 51.52
            	1.0 51.79
            };
            \addplot[color=frozenqcolor,mark=square,mark size=1pt,line width=2] table {
                0 37.87
                0.041666 39.91
                0.125 40.46
                0.25 44.24
                0.333 48.21
                0.5 50.29
                0.75 51.04
                1.0 51.67
            };
            \end{axis}
        \end{tikzpicture}  
    \caption{\textbf{Fine-tuning the question encoder improves performance significantly.} Exact match on Natural Question dev set as a function of the proportion of live encoder layers for \modelname-Large and a modification for which the question encoder is frozen (so that the memory encoder and question encoder are shared).}
    \label{fig:perf_vs_prop_qenc}
\end{figure}

==> figures/perf_vs_prop_intro.tex <==
\begin{figure}
     \centering
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.85\columnwidth,
            height=0.45\columnwidth,
            ylabel={Exact Match},
            xlabel={Proportion of live encoder layers},
            mark=x,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            legend columns=1,
            legend cell align=left,
            legend style={
                anchor=south,
                at={(0.8, 0.3)},
            },
        ]
            \addplot[color=memorycolor,line width=3, dotted] table {
                0 42.72  
            	1.0 42.72
            };
            \addplot[color=xxlcolor,mark=\xxlmark,mark size=2pt,line width=2] table {
                0 42.72  
                0.041666 44.26
                0.125 52.89
                0.25 54.41
                0.333 54.95
                0.5 55.0
                0.75 55.14
            	1.0 55.21
            };             
            \addplot[color=fidcolor,mark size=2pt,line width=3, dotted] table {
                0 55.21
            	1.0 55.21
            };
            \legend{Memory, \modelname, FiD}
            \end{axis}
        \end{tikzpicture}
    \caption{Exact match on Natural Questions dev set for \modelname-XXL as a function of proportion of live (fine-tuned and conditioned on question) vs memory (pre-computed) encoder layers. \modelname closes the gap between pure memory and FiD approaches with a fraction of live layers and therefore compute.}
    \label{fig:perf_prop_intro}
\end{figure}

==> figures/perf_vs_self_attention_masking.tex <==
\begin{figure}[h!]
     \centering
    \hspace{-5pt}     
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.85\columnwidth,
            height=0.42\columnwidth,           
            ylabel={Exact Match},
            xlabel={\propaxis},
            mark=x,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            legend columns=1,
            legend cell align=left,
            legend pos={south east},
            % legend columns=2,
            % legend cell align=left,
            % legend style={
            %     % at={(current bounding box.north)},
            %     anchor=south,
            %     % align=left,
            %     % at={(0.388, 1)},
            %     at={(0.49, 1)},
            %     column sep=2ex,
            %     yshift=5
            % },
            ]
            \legend{\modelname, no q2mem, no mem2q}        
            % \addlegendimage{empty legend}\addlegendentry{NaturalQ}
            \addplot[color=modelcolor,mark=\modelmark,mark size=1pt,line width=2] table {
                0 38.34
                0.041666 39.75
                0.125 42.78
                0.25 48.76
                0.333 50.46
                0.5 51.2
                0.75 51.52
            	1.0 51.79
            };
            \addplot[color=q2memcolor,mark=square,mark size=1pt,line width=2] table {
                0 38.11
                0.041666 39.73
                0.125 42.5
                0.25 49.31
                0.333 49.35
                0.5 50.03
                0.75 49.79
                1.0 49.14
            };
            \addplot[color=mem2qcolor,mark=star,mark size=1pt,line width=2] table {
                0 38.27
                0.041666 40.16
                0.125 41.36
                0.25 42.7
                0.333 43.15
                0.5 44.86
                0.75 45.55
                1.0 45.81
            };
            \end{axis}
        \end{tikzpicture}  
    \caption{\textbf{The primary gains from the live encoder in \modelname result from updating memory representations conditioned on the question.} Exact match on Natural Question dev set as a function of the proportion of live encoder layers for \modelname-Large and two modifications with restricted encoder self-attention. In the `no q2mem` setting question tokens cannot attend to passage tokens, and vice versa for `no mem2q`.}
    \label{fig:perf_vs_self_attention_masking}
\end{figure}

==> figures/perf_vs_time.tex <==
\begin{figure*}
     \centering
     \begin{subfigure}[t]{0.48\textwidth}
        \raggedright
                \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.9\textwidth,
            height=0.5\textwidth,
            xlabel={Exact Match},
            % ylabel shift=-1pt,
            ylabel={TFLOPs per sample},
            mark=x,
            % ymode=log,
            % log ticks with fixed point,
            x tick label style={log ticks with fixed point},
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            % ymin=30,
            % ymax=44,        
            % ticklabel style = {font=\small}
            legend pos={north west},
            ylabel style={align=left, text height=0.2cm},
            % legend style={font=\large},
            ]
            \addlegendimage{empty legend}\addlegendentry{NaturalQ}
            \addplot[color=fidcolor,mark=\fidmark,mark size=2pt,line width=2] table {
                % % large
                53.40720222 1.850443163
                % xl
                55.51246537 7.012205323
                % xxl
                57.34072022 28.04882092 
            };
            \addplot[color=modelcolor,mark=\modelmark,mark size=2pt,line width=2] table {
                % large
                52.21606648199446 0.8125205852 
            	% xl
            	54.43213296 3.115193481 
            	% xxl
            	57.1468144 12.46077388         	
            };
            
            \node at (axis cs:53.29,5.68) [anchor= north west, color=darkgrey] {\small{L}};
            \node at (axis cs:55.4,10.5) [anchor= north, color=darkgrey] {\small{XL}};
            \node at (axis cs:57.4,26.4) [anchor= north, color=darkgrey] {\small{XXL}};
            
            \node at (axis cs:52.05,5.1) [anchor= north west, color=darkgrey] {\small{L}};
            \node at (axis cs:54.45,2.5) [anchor= north, color=darkgrey] {\small{XL}};
            \node at (axis cs:57.15,11.3) [anchor= north, color=darkgrey] {\small{XXL}};            
            
            \end{axis}
        \end{tikzpicture}  
     \end{subfigure} \hspace{0.36cm}
     \hfill
     \begin{subfigure}[t]{0.48\textwidth}
        \centering
                \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.9\textwidth,
            height=0.5\textwidth,
            xlabel={Exact Match},
            % ylabel shift=-1pt,
            % ylabel={GFLOPs per sample},
            mark=x,
            % ymode=log,
            % log ticks with fixed point,
            x tick label style={log ticks with fixed point},
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            % ymin=30,
            % ymax=44,        
            % ticklabel style = {font=\small}
            legend pos={north west},
            ylabel style={align=left, text height=0.2cm},
            % legend style={font=\large},
            ]
            \addlegendimage{empty legend}\addlegendentry{TriviaQA}
            \addplot[color=fidcolor,mark=\fidmark,mark size=2pt,line width=2] table {
                % large
                68.01909308 1.850443163
                % xl
                70.66 7.012205323
                % xxl
                72.96031115 28.04882092  
            };
            \addplot[color=modelcolor,mark=\modelmark,mark size=2pt,line width=2] table {
                % large
                67.51524794 0.8125205852 
            	% xl
            	70.31733404 3.115193481
            	% xxl
            	73.13709891 12.46077388        	
            };
                
            \node at (axis cs:67.85,6.05) [anchor= north west, color=darkgrey] {\small{L}};
            \node at (axis cs:70.5,10.6) [anchor= north, color=darkgrey] {\small{XL}};
            \node at (axis cs:73.1,26.9) [anchor= north, color=darkgrey] {\small{XXL}};
            
            \node at (axis cs:67.35,4.9) [anchor= north west, color=darkgrey] {\small{L}};
            \node at (axis cs:70.35,1.99) [anchor= north, color=darkgrey] {\small{XL}};
            \node at (axis cs:73.13,10.6) [anchor= north, color=darkgrey] {\small{XXL}};       
            \end{axis}
        \end{tikzpicture}  
     \end{subfigure}     
     \hfill
     \begin{tikzpicture}
        \begin{customlegend}[
            legend columns=2,
            legend style={
                align=center,
                column sep=4ex,
                font=\large,
            },
            legend entries={\modelname,FiD}
        ]
        \addlegendimage{mark=\modelmark,mark size=2pt,solid,color=modelcolor,line width=2}
        \addlegendimage{mark=\fidmark,solid,color=fidcolor,line width=2,mark size=2pt}
        \end{customlegend}
    \end{tikzpicture}            
     
    \caption{\textbf{MAIN RESULT: \modelname uses significantly less compute than FiD for the same performance, and this advantage grows with scale.} TFLOPs as a function of exact match on Natural Questions (NaturalQ) and TriviaQA test sets. FLOPs are for single forward step and exclude pre-computation. Compares FiD and \modelname with live proportion 0.33 Large, XL and XXL models. Lower is better.}
    \label{fig:perf_vs_time}
\end{figure*}

==> figures/perf_vs_time_mem.tex <==
\begin{figure*}
     \centering
     \begin{subfigure}[t]{0.48\textwidth}
        \raggedright

        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.9\textwidth,
            height=0.5\textwidth,
            ylabel={Exact Match},
            % ylabel shift=-1pt,
            xlabel={TFLOPs per sample},
            mark=x,
            % ymode=log,
            % log ticks with fixed point,
            x tick label style={log ticks with fixed point},
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            % ymin=30,
            % ymax=44,        
            % ticklabel style = {font=\small}
            legend pos={north east},
            ylabel style={align=left, text height=0.2cm},
            % legend style={font=\large},
            ]
            \addlegendimage{empty legend}\addlegendentry{NaturalQ}
            \addplot[color=memorycolor,mark=\memorymark,mark size=2pt,line width=2] table {
                % large
                0.2808505958 43.29639889196676
                % xl
                1.119375852 47.20221607
                % xxl
                4.477503406 49.1966759
            };
            \addplot[color=modelcolor,mark=\modelmark,mark size=2pt,line width=2] table {
                % base
                0.1916377569 44.54293629
                % large
                0.6888725033 52.21606648199446
            	% xl
            	2.665564092  54.43213296
            	% xxl
            % 	10.66225633 57.95
            
            };
            \node at (axis cs:0.28,43.6) [anchor= north west, color=darkgrey] {\small{L}};
            \node at (axis cs:1.15,47.0) [anchor= north, color=darkgrey] {\small{XL}};
            \node at (axis cs:4.5,48.9) [anchor= north, color=darkgrey] {\small{XXL}};
            
            \node at (axis cs:-0.1,46.2) [anchor= north west, color=darkgrey] {\small{B}};
            \node at (axis cs:0.78,52) [anchor= north, color=darkgrey] {\small{L}};
            \node at (axis cs:2.69,54.0) [anchor= north, color=darkgrey] {\small{XL}};  
            \end{axis}
        \end{tikzpicture}  
     \end{subfigure} \hspace{0.36cm}
     \hfill
     \begin{subfigure}[t]{0.48\textwidth}
        \centering
      \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.9\textwidth,
            height=0.5\textwidth,
            % ylabel={Exact Match},
            % ylabel shift=-1pt,
            xlabel={TFLOPs per sample},
            mark=x,
            % ymode=log,
            % log ticks with fixed point,
            x tick label style={log ticks with fixed point},
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            % ymin=30,
            % ymax=44,        
            % ticklabel style = {font=\small}
            legend pos={north east},
            ylabel style={align=left, text height=0.2cm},
            % legend style={font=\large},
            ]
            \addlegendimage{empty legend}\addlegendentry{TriviaQA}
            \addplot[color=memorycolor,mark=\memorymark,mark size=2pt,line width=2] table {
                % large
                0.2863870771 59.95757094
                % xl
                1.139508511 62.41492089
                % xxl
                4.558034043 66.10094581
            };
            \addplot[color=modelcolor,mark=\modelmark,mark size=2pt,line width=2] table {
                % base
                0.2253599611 63.17510828
                % large
                0.8125205852 67.51524794 
            	% xl
            	3.115193481  70.31733404
            	% xxl
            % 	10.66225633 54.95 
            };
            \node at (axis cs:0.28,60.2) [anchor= north west, color=darkgrey] {\small{L}};
            \node at (axis cs:1.18,62.22) [anchor= north, color=darkgrey] {\small{XL}};
            \node at (axis cs:4.58,65.69) [anchor= north, color=darkgrey] {\small{XXL}};
            
            \node at (axis cs:0.063,62.85) [anchor= north west, color=darkgrey] {\small{B}};
            \node at (axis cs:0.86,67.2) [anchor= north, color=darkgrey] {\small{L}};
            \node at (axis cs:3.12,70.0) [anchor= north, color=darkgrey] {\small{XL}};  
            \end{axis}
        \end{tikzpicture}  
     \end{subfigure}     
     \hfill
     \begin{tikzpicture}
        \begin{customlegend}[
            legend columns=2,
            legend style={
                align=center,
                column sep=4ex,
                font=\large,
            },
            legend entries={\modelname, \memoryname}
        ]
        \addlegendimage{mark=\modelmark,mark size=2pt,solid,color=modelcolor,line width=2}          
        \addlegendimage{mark=\memorymark,solid,color=memorycolor,line width=2}
        \end{customlegend}
    \end{tikzpicture}            
     
    \caption{\textbf{\modelname achieves much better performance than \memoryname at any compute budget.} Exact match performance on the test set of Natural Questions as a function of TFLOPs per sample comparing \modelname~$\nicefrac13$ Base, Large and XL models with \memoryname Large, XL, and XXL models. FLOPs are for single forward step and exclude pre-computation. Note that axes are transposed relative to Figure \ref{fig:perf_vs_time} as \memoryname requires too much compute to match \modelname performance.}
    \label{fig:perf_vs_time_mem}
\end{figure*}

==> figures/transfer.tex <==
\begin{figure*}
\centering
\begin{subfigure}[t]{0.49\textwidth}
% \caption{TriviaQA}
    \pgfplotstableread{ % data 
Label    Baseline Live Memory
FiD   70.66 0.05  0.0
L$\nicefrac{1}{3}$ 69.83    0.91  0.0
L$\nicefrac{1}{8}$ 66.62     0.98 0.92
    }\tqatransferdata

    \begin{tikzpicture}
    \begin{axis}[
    xbar stacked,   % Stacked horizontal bars
    % xmin=65.0,
    % xmax=72,
    ytick=data,     % Use as many tick labels as y coordinates
    y dir=reverse,
    enlarge y limits=0.25,
    bar width=14pt,
    height = 5cm,
    width = \textwidth,
    legend pos={north west},
    axis y line*=none,
    axis x line*=bottom,
    yticklabels from table={\tqatransferdata}{Label}  % Get the labels from the Label column of the \datatable
    ]
    \addlegendimage{empty legend}\addlegendentry{TriviaQA}
    
    \node [white, left] at (axis cs: 70.74,1) {+1.0};
    \node [white, left] at (axis cs: 67.6,2) {+1.0};
    \node [white, left] at (axis cs: 68.52,2) {+1.0};
    
    \addplot [style={transferbasecolor,fill=transferbasecolor,mark=none}] table [x=Baseline, meta=Label,y expr=\coordindex] {\tqatransferdata};    
    \addplot [style={transferlivecolor,fill=transferlivecolor,mark=none}] table [x=Live, meta=Label,y expr=\coordindex] {\tqatransferdata};
    \addplot [style={transfermemorycolor,fill=transfermemorycolor,mark=none}] table [x=Memory, meta=Label,y expr=\coordindex] {\tqatransferdata};
    \end{axis}
    \end{tikzpicture}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.49\textwidth}
% \caption{WebQuestions}     
    \pgfplotstableread{ % data 
Label    Baseline Live Memory
FiD   49.03 0.0  0.0
L$\nicefrac{1}{3}$ 45.43    3.6  0.83
L$\nicefrac{1}{8}$ 40.17     4.98 1.39
    }\wqtransferdata     
    \begin{tikzpicture}

    \begin{axis}[
    xbar stacked,   % Stacked horizontal bars
    % xmin=65.0,
    % xmax=72,
    ytick=data,     % Use as many tick labels as y coordinates
    y dir=reverse,
    enlarge y limits=0.25,
    bar width=14pt,
    height = 5cm,
    width = \textwidth,
    legend pos={north west},
    axis y line*=none,
    axis x line*=bottom,
    yticklabels from table={\wqtransferdata}{Label}  % Get the labels from the Label column of the \datatable
    ]
    \node [white, left] at (axis cs: 49.03,1) {+3.6};
    \node [white, left] at (axis cs: 50.05,1) {0.8};    
    \node [white, left] at (axis cs: 45.15,2) {+5.0};
    \node [white, left] at (axis cs: 46.54,2) {+1.4};
    
    \addlegendimage{empty legend}\addlegendentry{WebQuestions}
    \addplot [style={transferbasecolor,fill=transferbasecolor,mark=none}] table [x=Baseline, meta=Label,y expr=\coordindex] {\wqtransferdata};    
    \addplot [style={transferlivecolor,fill=transferlivecolor,mark=none}] table [x=Live, meta=Label,y expr=\coordindex] {\wqtransferdata};
    \addplot [style={transfermemorycolor,fill=transfermemorycolor,mark=none}] table [x=Memory, meta=Label,y expr=\coordindex] {\wqtransferdata};
    \end{axis}
    \end{tikzpicture}     
     \end{subfigure}
     \hfill
     
     \begin{tikzpicture}
        \begin{customlegend}[
            legend columns=3,
            legend style={
                align=center,
                column sep=4ex,
                font=\large,
            },
            legend entries={Baseline, Live, Memory}
        ]
            \addlegendimage{fill=transferbasecolor,color=transferbasecolor, line width=8pt}
            \addlegendimage{fill=transferlivecolor,color=transferlivecolor, line width=8pt}
            \addlegendimage{fill=transfermemorycolor,color=transfermemorycolor, line width=8pt}
        \end{customlegend}
    \end{tikzpicture}            
\caption{\textbf{Transferring memory and especially live encoder from a related dataset can partially close the gap with FiD, with increased gains for lower live proportion and smaller final dataset.} Exact match on TriviaQA and WebQuestions dev sets with and without transfer from Natural Questions for FiD and \modelname XL models with live proportion $\nicefrac{1}{3}$ and $\nicefrac{1}{8}$. Live keeps the memory encoder frozen during training on Natural Questions while Memory also trains the memory on Natural Questions (still frozen after transfer). The gains from transfer are much more pronounced for smaller live proportion and on WebQuestions, the smaller dataset.}
\label{fig:transfer}
\end{figure*}
